Comparison Principles for the Finsler Infinity Laplacian with Applications to Minimal Lipschitz Extensions

This paper proves comparison principles for elliptic PDE involving the Finsler infinity Laplacian, a second-order differential operator with discontinuities in the gradient variable arising in $L^{\infty}$-variational problems and tug-of-war games. The core of the paper consists in proving generalized cone comparison principles. Among other consequences, these results imply that, for any Finsler norm $\varphi$ in $\mathbb{R}^{d}$, a function $u$ is a $\varphi$-absolutely minimizing Lipschitz extension if and only if it is a viscosity solution of the $\varphi$-infinity Laplace equation, settling a longstanding question in the $L^{\infty}$-calculus of variations. The proofs combine new geometric constructions with classical notions from convex analysis.

==> Figures/c11_approx_n1.tikz <==
\begin{tikzpicture}[scale=1.5]

    \fill[fill=blue!10] (-0.2in,0) -- (0,0.4in) -- (1.2in,0.4in) -- (1.4in,0) -- (1.2in,-0.4in) -- (0,-0.4in) -- (-0.2in,0);
    
    \draw[dashed] (0,0.55in) -- (1.2in,0.55in);
    \draw[dashed] (0,-0.55in) -- (1.2in,-0.55in);
    
    \draw[dashed] (1.5342in,0.0671in) arc (26.5651:-26.5651:0.15in);
    \draw[dashed] (-0.3342in,0.0671in) arc (180-26.5651:180+26.5651:0.15in);
    
    \draw[dashed] (1.5342in,0.0671in) -- (1.3342in,0.4671in);
    \draw[dashed] (1.5342in,-0.0671in) -- (1.3342in,-0.4671in);
    \draw[dashed] (-0.3342in, 0.0671in) -- (-0.1342in,0.4671in);
    \draw[dashed] (-0.3342in,-0.0671in) -- (-0.1342in,-0.4671in);
    
    \draw[dashed] (1.2in,0.55in) arc (90:26.5651:0.15in);
    \draw[dashed] (1.2in,-0.55in) arc (-90:-26.5651:0.15in);
    \draw[dashed] (0in,0.55in) arc (90:180-26.5651:0.15in);
    \draw[dashed] (0in,-0.55in) arc (270:180+26.5651:0.15in);
  	
\end{tikzpicture}


==> Figures/c11_approx_n2.tikz <==
\begin{tikzpicture}[scale=1.5]

    \fill[fill=blue!10] (0,0.4in) arc (150:210:0.8in);
    \fill[fill=blue!10] (0,-0.4in) arc (-30:30:0.8in);
    
    \draw[dashed] (0.1299in,0.4750in) arc (30:150:0.15in);
    \draw[dashed] (0.1299in,-0.4750in) arc (-30:-150:0.15in);
    
    
    \draw[dashed] (0.1299in,0.4750in) arc (30:-30:0.95in);
    \draw[dashed] (-0.1299in,0.4750in) arc (150:210:0.95in);

  	
\end{tikzpicture}


==> Figures/c11_approx_n3.tikz <==
\begin{tikzpicture}[scale=1.5]

    \fill[fill=blue!10] (0,0.2in) arc (180:0:0.2in) -- (0.4in,-0.2in) arc (0:-180:0.2in) -- (0,0.2in);
    
    \draw[dashed] (-0.15in,0.2in) arc (180:0:0.35in) -- (0.55in,-0.2in) arc (0:-180:0.35in) -- (-0.15in,0.2in);
  	
\end{tikzpicture}


==> Figures/distance_rect_v1.tikz <==
\begin{tikzpicture}[scale=1.9]
   
    \draw[thick,color=red!90,densely dotted] (-0.5in,0) -- (-0.5in,0.5in) -- (0.5in,0.5in) -- (0.5in,0) -- (-0.5in,0);
    \fill[fill=blue!10] (-0.5in,0) -- (-0.5in,0.5in) -- (0.5in,0.5in) -- (0.5in,0) -- (-0.5in,0);
	
    \draw[->] (-0.55in,0.4375in) -- (-0.75in,0.4375in);
    \draw[->] (-0.55in,0.375in) -- (-0.75in,0.375in);
    \draw[->] (-0.55in,0.3125in) -- (-0.75in,0.3125in);
    \draw[->] (-0.55in,0.25in) -- (-0.75in,0.25in);
    \draw[->] (-0.55in,0.1875in) -- (-0.75in,0.1875in);
    \draw[->] (-0.55in,0.125in) -- (-0.75in,0.125in);
    \draw[->] (-0.55in,0.0625in) -- (-0.75in,0.0625in);
    
    \draw[->] (0.416667in,0.55in) -- (0.416667in,0.75in);
    \draw[->] (0.333333in,0.55in) -- (0.333333in,0.75in);
    \draw[->] (0.25in,0.55in) -- (0.25in,0.75in);
    \draw[->] (0.166667in,0.55in) -- (0.166667in,0.75in);
    \draw[->] (0.0833333in,0.55in) -- (0.0833333in,0.75in);
    \draw[->] (0in,0.55in) -- (0in,0.75in);
    \draw[->] (-0.0833333in,0.55in) -- (-0.0833333in,0.75in);
    \draw[->] (-0.166667in,0.55in) -- (-0.166667in,0.75in);
    \draw[->] (-0.25in,0.55in) -- (-0.25in,0.75in);
    \draw[->] (-0.333333in,0.55in) -- (-0.333333in,0.75in);
    \draw[->] (-0.416667in,0.55in) -- (-0.416667in,0.75in);
    
    \draw[->] (0.55in,0.0625in) -- (0.75in,0.0625in);
    \draw[->] (0.55in,0.125in) -- (0.75in,0.125in);
    \draw[->] (0.55in,0.1875in) -- (0.75in,0.1875in);
    \draw[->] (0.55in,0.25in) -- (0.75in,0.25in);
    \draw[->] (0.55in,0.3125in) -- (0.75in,0.3125in);
    \draw[->] (0.55in,0.375in) -- (0.75in,0.375in);
    \draw[->] (0.55in,0.4375in) -- (0.75in,0.4375in);
    
    \draw[->] (-0.416667in,-0.05in) -- (-0.416667in,-0.25in);
    \draw[->] (-0.333333in,-0.05in) -- (-0.333333in,-0.25in);
    \draw[->] (-0.25in,-0.05in) -- (-0.25in,-0.25in);
    \draw[->] (-0.166667in,-0.05in) -- (-0.166667in,-0.25in);
    \draw[->] (-0.0833333in,-0.05in) -- (-0.0833333in,-0.25in);
    \draw[->] (0in,-0.05in) -- (0in,-0.25in);
    \draw[->] (0.0833333in,-0.05in) -- (0.0833333in,-0.25in);
    \draw[->] (0.166667in,-0.05in) -- (0.166667in,-0.25in);
    \draw[->] (0.25in,-0.05in) -- (0.25in,-0.25in);
    \draw[->] (0.333333in,-0.05in) -- (0.333333in,-0.25in);
    \draw[->] (0.416667in,-0.05in) -- (0.416667in,-0.25in);

    \draw[->] (-0.547553in,-0.0154508in) -- (-0.737764in,-0.0772542in);
    \draw[->] (-0.540451in,-0.0293893in) -- (-0.702254in,-0.146946in);
    \draw[->] (-0.529389in,-0.0404508in) -- (-0.646946in,-0.202254in);
    \draw[->] (-0.515451in,-0.0475528in) -- (-0.577254in,-0.237764in);
    \draw[thick,color=red!90,densely dotted] (-0.5in,0in) -- (-0.75in,0in);
    \draw[thick,color=red!90,densely dotted] (-0.5in,0in) -- (-0.5in,-0.25in);
    
    \draw[->] (-0.547553in,0.515451in) -- (-0.737764in,0.577254in);
    \draw[->] (-0.540451in,0.529389in) -- (-0.702254in,0.646946in);
    \draw[->] (-0.529389in,0.540451in) -- (-0.646946in,0.702254in);
    \draw[->] (-0.515451in,0.547553in) -- (-0.577254in,0.737764in);
    \draw[thick,color=red!90,densely dotted] (-0.5in,0.5in) -- (-0.75in,0.5in);
    \draw[thick,color=red!90,densely dotted] (-0.5in,0.5in) -- (-0.5in,0.75in);
    
    \draw[->] (0.515451in,0.547553in) -- (0.577254in,0.737764in);
    \draw[->] (0.529389in,0.540451in) -- (0.646946in,0.702254in);
    \draw[->] (0.540451in,0.529389in) -- (0.702254in,0.646946in);
    \draw[->] (0.547553in,0.515451in) -- (0.737764in,0.577254in);
    \draw[thick,color=red!90,densely dotted] (0.5in,0.5in) -- (0.5in,0.75in);
    \draw[thick,color=red!90,densely dotted] (0.5in,0.5in) -- (0.75in,0.5in);
    
    \draw[->] (0.547553in,-0.0154508in) -- (0.737764in,-0.0772542in);
    \draw[->] (0.540451in,-0.0293893in) -- (0.702254in,-0.146946in);
    \draw[->] (0.529389in,-0.0404508in) -- (0.646946in,-0.202254in);
    \draw[->] (0.515451in,-0.0475528in) -- (0.577254in,-0.237764in);
    \draw[thick,color=red!90,densely dotted] (0.5in,0in) -- (0.75in,0in);
    \draw[thick,color=red!90,densely dotted] (0.5in,0in) -- (0.5in,-0.25in);	
	
\end{tikzpicture}


==> Figures/distance_tri_v1.tikz <==
\begin{tikzpicture}[scale=1.9]
   
    \draw[thick,color=red!90,densely dotted] (-0.5in,0) -- (0,0.5in) -- (0.5in,0) -- (-0.5in,0);
    \fill[fill=blue!10] (-0.5in,0) -- (0,0.5in) -- (0.5in,0) -- (-0.5in,0);
	
    \draw[->] (-0.4in,-0.05in) -- (-0.4in,-0.25in);
    \draw[->] (-0.3in,-0.05in) -- (-0.3in,-0.25in);
    \draw[->] (-0.2in,-0.05in) -- (-0.2in,-0.25in);
    \draw[->] (-0.1in,-0.05in) -- (-0.1in,-0.25in);
    \draw[->] (0in,-0.05in) -- (0in,-0.25in);
    \draw[->] (0.1in,-0.05in) -- (0.1in,-0.25in);
    \draw[->] (0.2in,-0.05in) -- (0.2in,-0.25in);
    \draw[->] (0.3in,-0.05in) -- (0.3in,-0.25in);
    \draw[->] (0.4in,-0.05in) -- (0.4in,-0.25in);
    \draw[->] (-0.0853553in,0.485355in) -- (-0.226777in,0.626777in);
    \draw[->] (-0.135355in,0.435355in) -- (-0.276777in,0.576777in);
    \draw[->] (-0.185355in,0.385355in) -- (-0.326777in,0.526777in);
    \draw[->] (-0.235355in,0.335355in) -- (-0.376777in,0.476777in);
    \draw[->] (-0.285355in,0.285355in) -- (-0.426777in,0.426777in);
    \draw[->] (-0.335355in,0.235355in) -- (-0.476777in,0.376777in);
    \draw[->] (-0.385355in,0.185355in) -- (-0.526777in,0.326777in);
    \draw[->] (-0.435355in,0.135355in) -- (-0.576777in,0.276777in);
    \draw[->] (-0.485355in,0.0853553in) -- (-0.626777in,0.226777in);
    \draw[->] (0.485355in,0.0853553in) -- (0.626777in,0.226777in);
    \draw[->] (0.435355in,0.135355in) -- (0.576777in,0.276777in);
    \draw[->] (0.385355in,0.185355in) -- (0.526777in,0.326777in);
    \draw[->] (0.335355in,0.235355in) -- (0.476777in,0.376777in);
    \draw[->] (0.285355in,0.285355in) -- (0.426777in,0.426777in);
    \draw[->] (0.235355in,0.335355in) -- (0.376777in,0.476777in);
    \draw[->] (0.185355in,0.385355in) -- (0.326777in,0.526777in);
    \draw[->] (0.135355in,0.435355in) -- (0.276777in,0.576777in);
    \draw[->] (0.0853553in,0.485355in) -- (0.226777in,0.626777in);

    \draw[->] (-0.546194in,-0.0191342in) -- (-0.73097in,-0.0956709in);
    \draw[->] (-0.543986in,0.0237743in) -- (-0.719931in,0.118871in);
    \draw[->] (-0.549981in,-0.0013738in) -- (-0.749906in,-0.00686898in);
    \draw[->] (-0.536313in,-0.0343706in) -- (-0.681567in,-0.171853in);
    \draw[->] (-0.514292in,-0.0479139in) -- (-0.57146in,-0.239569in);
    \draw[thick,color=red!90,densely dotted] (-0.5in,0in) -- (-0.676777in,0.176777in);
    \draw[thick,color=red!90,densely dotted] (-0.5in,0in) -- (-0.5in,-0.25in);
    
    \draw[->] (0in,0.55in) -- (0in,0.75in);
    \draw[->] (-0.0191342in,0.546194in) -- (-0.0956709in,0.73097in);
    \draw[->] (0.0191342in,0.546194in) -- (0.0956709in,0.73097in);
    \draw[thick,color=red!90,densely dotted] (0in,0.5in) -- (-0.176777in,0.676777in);
    \draw[thick,color=red!90,densely dotted] (0in,0.5in) -- (0.176777in,0.676777in);

    \draw[->] (0.546194in,-0.0191342in) -- (0.73097in,-0.0956709in);
    \draw[->] (0.514292in,-0.0479139in) -- (0.57146in,-0.239569in);
    \draw[->] (0.536313in,-0.0343706in) -- (0.681567in,-0.171853in);
    \draw[->] (0.549981in,-0.0013738in) -- (0.749906in,-0.00686898in);
    \draw[->] (0.543986in,0.0237743in) -- (0.719931in,0.118871in);
    \draw[thick,color=red!90,densely dotted] (0.5in,0in) -- (0.5in,-0.25in);
    \draw[thick,color=red!90,densely dotted] (0.5in,0in) -- (0.676777in,0.176777in);
	
	
\end{tikzpicture}


==> Figures/tangent.tikz <==
\begin{tikzpicture}[scale=2.4]
	\draw[color=blue!80, fill=blue!10] (0.25in,0) -- (0.75in,0) arc (0:90:0.5in);
	\draw[color=blue!80, fill=blue!10] (-0.25in,0) -- (-0.75in,0) arc (180:90:0.5in);
	\fill[fill=blue!10] (0.25in,0) rectangle (-0.25in,0.5in);	
	\draw[color=blue!80, thick] (-0.25in,0.5in) -- (0.25in,0.5in);
	\draw (-0.75in,0) -- (0.75in,0);
	
	\draw[thick, ->] (0, 0.51in) -- (0,0.71in);
	\draw[thick,->] (0.0625in,0.51in) -- (0.0625in,0.71in);
	\draw[thick,->] (0.1250in,0.51in) -- (0.1250in,0.71in);
	\draw[thick,->] (0.1875in,0.51in) -- (0.1875in,0.71in);
	\draw[thick,->] (0.250in,0.51in) -- (0.250in,0.71in);
	
	\draw[thick,->] (-0.0625in,0.51in) -- (-0.0625in,0.71in);
	\draw[thick,->] (-0.1250in,0.51in) -- (-0.1250in,0.71in);
	\draw[thick,->] (-0.1875in,0.51in) -- (-0.1875in,0.71in);
	\draw[thick,->] (-0.250in,0.51in) -- (-0.250in,0.71in);
	
	\filldraw[fill=black] (-0.4045in,0.4755in) circle (0.015in);
	\draw[thick,->] (-0.4076in,0.4850in) -- (-0.4694in,0.6753in);
	
	\filldraw[fill=black] (-0.5439in,0.4045in) circle (0.015in);
	\draw[thick,->] (-0.5498in,0.4126in) -- (-0.6673in,0.5744in);
	
	\filldraw[fill=black] (-0.3282in,0.4938in) circle (0.015in);
	\draw[anchor = north] (-0.3282in,0.4938in) node {$x_{n}$}; 
	\draw[thick,->] (-0.3298in,0.5037in) -- (-0.3611in,0.7013in);
	
	\filldraw[fill=black] (-0.25in,0.5in) circle (0.015in);
	\draw[anchor = north] (-0.25in,0.5in) node {$x$}; 
	
%	\draw[red,thin,densely dashed,->] (-0.25in,0.5in) -- (-0.75in,0.5in);
	
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.75in,0.71in);
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.7439in,0.6319in);
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.7255in,0.5555in);
	
\end{tikzpicture}


==> Figures/tangent_v2.tikz <==
\begin{tikzpicture}[scale=3.6]
%	\draw[color=blue!80, fill=blue!10] (0.25in,0) -- (0.75in,0) arc (0:90:0.5in);
%	\draw[color=blue!80, fill=blue!10] (-0.25in,0) -- (-0.75in,0) arc (180:90:0.5in);
%	\fill[fill=blue!10] (0.25in,0) rectangle (-0.25in,0.5in);	
	\draw[color=blue!80, thick] (-0.25in,0.5in) -- (0.25in,0.5in);
%	\draw (-0.75in,0) -- (0.75in,0);
%	\filldraw[fill=black] (-0.6036in, 0.3536in) circle (0.015in);
%	\filldraw[fill=black] (0.6036in, 0.3536in) circle (0.015in);
	\draw (-0.6036in, 0.3536in) -- (0.6036in,0.3536in);
	\draw[color = blue!80] (-0.60636in,0.3536in) arc (135:90:0.5in);
%	\fill[fill=blue!10] (-0.6036in, 0.3536in) -- (-0.25in,0.50in) -- (-0.25in,0.3536in);
%	\fill[fill=blue!10] (-0.60636in,0.3536in) arc (135:90:0.5in) -- (-0.25in,0.3536in) -- (-0.75in,0.3536in);
	\draw[color = blue!80] (0.60636in,0.3536in) arc (45:90:0.5in);
%	\fill[fill=blue!10] (0.60636in,0.3536in) arc (45:90:0.5in) -- (0.25in,0.3536in) -- (0.75in,0.3536in);
%	\fill[fill=blue!10] (0.25in,0.3536in) rectangle (-0.25in,0.5in);	
	\fill[fill=blue!10] (-0.60636in,0.3536in) arc (135:90:0.5in) -- (0.25in,0.5in) arc (90:45:0.5in) -- (-0.75in, 0.3536in);
	

	
	
% angles are pi/10, pi/5, and pi/20

	\draw[thick, ->] (0, 0.51in) -- (0,0.71in);
	\draw[anchor = east] (0.03,0.71in) node {\small $p$}; 
	\draw[thick,->] (0.0625in,0.51in) -- (0.0625in,0.71in);
	\draw[thick,->] (0.1250in,0.51in) -- (0.1250in,0.71in);
	\draw[thick,->] (0.1875in,0.51in) -- (0.1875in,0.71in);
	\draw[thick,->] (0.250in,0.51in) -- (0.250in,0.71in);
	
	\draw[thick,->] (-0.0625in,0.51in) -- (-0.0625in,0.71in);
	\draw[thick,->] (-0.1250in,0.51in) -- (-0.1250in,0.71in);
	\draw[thick,->] (-0.1875in,0.51in) -- (-0.1875in,0.71in);
	\draw[thick,->] (-0.250in,0.51in) -- (-0.250in,0.71in);
	
	\filldraw[fill=black] (-0.4045in,0.4755in) circle (0.015in);
	\draw[thick,->] (-0.4076in,0.4850in) -- (-0.4694in,0.6753in);
	
	\filldraw[fill=black] (-0.5439in,0.4045in) circle (0.015in);
	\draw[thick,->] (-0.5498in,0.4126in) -- (-0.6673in,0.5744in);
	
	\filldraw[fill=black] (-0.3282in,0.4938in) circle (0.015in);
	\draw[anchor = north] (-0.3282in,0.4938in) node {\small $x_{n}$}; 
	\draw[thick,->] (-0.3298in,0.5037in) -- (-0.3611in,0.7013in);
	\draw[anchor = north] (-0.3911in,0.7013in) node {\small $p_{n}$}; 
	
	\filldraw[fill=black] (-0.25in,0.5in) circle (0.015in);
	\draw[anchor = north] (-0.25in,0.5in) node {\small $x$}; 
	
%	\draw[red,thin,densely dashed,->] (-0.25in,0.5in) -- (-0.75in,0.5in);
	
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.75in,0.71in);
	\draw[anchor = south] (-0.75in,0.71in) node {\small $w'$}; 
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.7439in,0.6319in);
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.7255in,0.5555in);
	
\end{tikzpicture}


==> Figures/tangent_v3.tikz <==
\begin{tikzpicture}[scale=3.6]
%	\draw[color=blue!80, fill=blue!10] (0.25in,0) -- (0.75in,0) arc (0:90:0.5in);
%	\draw[color=blue!80, fill=blue!10] (-0.25in,0) -- (-0.75in,0) arc (180:90:0.5in);
%	\fill[fill=blue!10] (0.25in,0) rectangle (-0.25in,0.5in);	
	\draw[color=blue!80, thick] (-0.25in,0.5in) -- (0.25in,0.5in);
%	\draw (-0.75in,0) -- (0.75in,0);
%	\filldraw[fill=black] (-0.6036in, 0.3536in) circle (0.015in);
%	\filldraw[fill=black] (0.6036in, 0.3536in) circle (0.015in);
	\draw (-0.6036in, 0.3536in) -- (0.6036in,0.3536in);
	\draw[color = blue!80] (-0.60636in,0.3536in) arc (135:90:0.5in);
%	\fill[fill=blue!10] (-0.6036in, 0.3536in) -- (-0.25in,0.50in) -- (-0.25in,0.3536in);
%	\fill[fill=blue!10] (-0.60636in,0.3536in) arc (135:90:0.5in) -- (-0.25in,0.3536in) -- (-0.75in,0.3536in);
	\draw[color = blue!80] (0.60636in,0.3536in) arc (45:90:0.5in);
%	\fill[fill=blue!10] (0.60636in,0.3536in) arc (45:90:0.5in) -- (0.25in,0.3536in) -- (0.75in,0.3536in);
%	\fill[fill=blue!10] (0.25in,0.3536in) rectangle (-0.25in,0.5in);	
	\fill[fill=blue!10] (-0.60636in,0.3536in) arc (135:90:0.5in) -- (0.25in,0.5in) arc (90:45:0.5in) -- (-0.75in, 0.3536in);
	

	
	
% angles are pi/10, pi/5, and pi/20

	\draw[thick, ->] (0, 0.51in) -- (0,0.71in);
	\draw[anchor = east] (0.03,0.71in) node {\small $p$}; 
	\draw[thick,->] (0.0625in,0.51in) -- (0.0625in,0.71in);
	\draw[thick,->] (0.1250in,0.51in) -- (0.1250in,0.71in);
	\draw[thick,->] (0.1875in,0.51in) -- (0.1875in,0.71in);
	\draw[thick,->] (0.250in,0.51in) -- (0.250in,0.71in);
	
	\draw[thick,->] (-0.0625in,0.51in) -- (-0.0625in,0.71in);
	\draw[thick,->] (-0.1250in,0.51in) -- (-0.1250in,0.71in);
	\draw[thick,->] (-0.1875in,0.51in) -- (-0.1875in,0.71in);
	\draw[thick,->] (-0.250in,0.51in) -- (-0.250in,0.71in);
	
	\filldraw[fill=black] (-0.4045in,0.4755in) circle (0.010in);
	\draw[thick,->] (-0.4076in,0.4850in) -- (-0.4694in,0.6753in);
	
	\filldraw[fill=black] (-0.5439in,0.4045in) circle (0.010in);
	\draw[thick,->] (-0.5498in,0.4126in) -- (-0.6673in,0.5744in);
	
	\filldraw[fill=black] (-0.3282in,0.4938in) circle (0.010in);
	\draw[anchor = north] (-0.3282in,0.4838in) node {\small $x_{n}$}; 
	\draw[thick,->] (-0.3298in,0.5037in) -- (-0.3611in,0.7013in);
	\draw[anchor = north] (-0.3911in,0.7013in) node {\small $p_{n}$}; 
	
	\filldraw[fill=black] (-0.25in,0.5in) circle (0.010in);
	\draw[anchor = north] (-0.25in,0.49in) node {\small $x$}; 
	
%	\draw[red,thin,densely dashed,->] (-0.25in,0.5in) -- (-0.75in,0.5in);
	
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.75in,0.71in);
	\draw[anchor = south] (-0.75in,0.71in) node {\small $w'$}; 
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.7439in,0.6319in);
	\draw[red,thin,densely dashed,->] (-0.25in,0.71in) -- (-0.7255in,0.5555in);
	
	\draw[anchor = north] (0.1in, 0.44in) node {\small $C$}; 
	
\end{tikzpicture}

